WM-Cov: Test Adequacy for Interactive World-Model-Style Autonomous Driving Simulation

World models and generative simulators are emerging as interactive testing infrastructure for autonomous driving because they can react to the ego planner and produce counterfactual, rare, and safety-critical rollouts. This changes a test scenario from a fixed replayed trajectory into an interactive scenario family whose realized evolution depends on the planner under test. The unresolved question is therefore not only whether dangerous rollouts can be generated, but what valid closed-loop evidence is enough to support a specified testing intent and stopping decision. This paper formulates interactive world-model-style testing adequacy and introduces WM-Cov, a provider-agnostic evaluation layer that converts raw provider outputs into requested, realized, and valid evidence. WM-Cov reports adequacy through coverage growth, valid-failure discovery, failure-mode diversity, realism, artifact suppression, duplicate accounting, and valid-evidence precision. Studies on executed TeraSim/SUMO events, WM-like mixed trace pools, and a real DriveArena TrafficManager--WorldDreamer matrix show that dangerous-looking events can include valid ADS failures, duplicates, partial realizations, and artifacts. The DriveArena matrix evaluates two planners, two horizons, six prompt conditions, and 360 ego-route requests; 304 attempts become fully realized evidence and 56 remain partial. A disjoint 80-request route-slice check yields 74 fully realized and 6 partial attempts. The results support evaluating world-model-style testing by convergence of valid interactive evidence under budget, rather than by raw generated failures or prompt coverage alone.

==> figures/fig5_interactive_adequacy_curve_tikz.tex <==
% Auto-generated by experiments/wm_cov/src/run_interactive_adequacy_curve.py
\begin{figure*}[t]
\centering
\begin{tikzpicture}[font=\sffamily]
\begin{scope}[xshift=0.00cm]
\draw[->, line width=0.35pt] (0,0.35) -- (4.25,0.35);
\draw[->, line width=0.35pt] (0,0.35) -- (0,3.55);
\node[font=\bfseries\footnotesize, anchor=west] at (0,3.78) {(a) Valid coverage};
\draw (0.600,0.30) -- (0.600,0.40);
\node[font=\scriptsize, anchor=north] at (0.600,0.25) {20};
\draw (1.800,0.30) -- (1.800,0.40);
\node[font=\scriptsize, anchor=north] at (1.800,0.25) {60};
\draw (3.000,0.30) -- (3.000,0.40);
\node[font=\scriptsize, anchor=north] at (3.000,0.25) {100};
\draw (4.200,0.30) -- (4.200,0.40);
\node[font=\scriptsize, anchor=north] at (4.200,0.25) {140};
\draw (-0.05,0.350) -- (0.05,0.350);
\node[font=\scriptsize, anchor=east] at (-0.08,0.350) {0.00};
\draw[gray!16, line width=0.25pt] (0,0.350) -- (4.05,0.350);
\draw (-0.05,1.100) -- (0.05,1.100);
\node[font=\scriptsize, anchor=east] at (-0.08,1.100) {0.25};
\draw[gray!16, line width=0.25pt] (0,1.100) -- (4.05,1.100);
\draw (-0.05,1.850) -- (0.05,1.850);
\node[font=\scriptsize, anchor=east] at (-0.08,1.850) {0.50};
\draw[gray!16, line width=0.25pt] (0,1.850) -- (4.05,1.850);
\draw (-0.05,2.600) -- (0.05,2.600);
\node[font=\scriptsize, anchor=east] at (-0.08,2.600) {0.75};
\draw[gray!16, line width=0.25pt] (0,2.600) -- (4.05,2.600);
\draw (-0.05,3.350) -- (0.05,3.350);
\node[font=\scriptsize, anchor=east] at (-0.08,3.350) {1.00};
\draw[gray!16, line width=0.25pt] (0,3.350) -- (4.05,3.350);
\draw[blue!70!black, solid, line width=0.7pt] (0.030,0.350) -- (0.060,0.350) -- (0.090,0.597) -- (0.120,0.597) -- (0.150,0.843) -- (0.180,0.843) -- (0.210,0.843) -- (0.240,0.843) -- (0.270,0.843) -- (0.300,1.049) -- (0.330,1.049) -- (0.360,1.049) -- (0.390,1.049) -- (0.420,1.172) -- (0.450,1.172) -- (0.480,1.172) -- (0.510,1.172) -- (0.540,1.172) -- (0.570,1.172) -- (0.600,1.254) -- (0.630,1.254) -- (0.660,1.254) -- (0.690,1.295) -- (0.720,1.295) -- (0.750,1.295) -- (0.780,1.295) -- (0.810,1.295) -- (0.840,1.295) -- (0.870,1.295) -- (0.900,1.295) -- (0.930,1.295) -- (0.960,1.295) -- (0.990,1.295) -- (1.020,1.295) -- (1.050,1.295) -- (1.080,1.295) -- (1.110,1.295) -- (1.140,1.295) -- (1.170,1.295) -- (1.200,1.295) -- (1.230,1.295) -- (1.260,1.295) -- (1.290,1.377) -- (1.320,1.377) -- (1.350,1.501) -- (1.380,1.583) -- (1.410,1.583) -- (1.440,1.583) -- (1.470,1.583) -- (1.500,1.583) -- (1.530,1.583) -- (1.560,1.583) -- (1.590,1.583) -- (1.620,1.583) -- (1.650,1.583) -- (1.680,1.583) -- (1.710,1.583) -- (1.740,1.583) -- (1.770,1.583) -- (1.800,1.583) -- (1.830,1.583) -- (1.860,1.583) -- (1.890,1.583) -- (1.920,1.583) -- (1.950,1.583) -- (1.980,1.583) -- (2.010,1.583) -- (2.040,1.583) -- (2.070,1.706) -- (2.100,1.706) -- (2.130,1.706) -- (2.160,1.706) -- (2.190,1.706) -- (2.220,1.706) -- (2.250,1.706) -- (2.280,1.706) -- (2.310,1.706) -- (2.340,1.706) -- (2.370,1.706) -- (2.400,1.706) -- (2.430,1.706) -- (2.460,1.830) -- (2.490,1.830) -- (2.520,1.830) -- (2.550,1.830) -- (2.580,1.830) -- (2.610,1.830) -- (2.640,1.830) -- (2.670,1.830) -- (2.700,1.830) -- (2.730,1.830) -- (2.760,1.830) -- (2.790,1.830) -- (2.820,1.830) -- (2.850,1.870) -- (2.880,1.870) -- (2.910,1.870) -- (2.940,1.870) -- (2.970,1.870) -- (3.000,1.870) -- (3.030,1.870) -- (3.060,1.870) -- (3.090,1.870) -- (3.120,1.870) -- (3.150,1.870) -- (3.180,1.870) -- (3.210,1.870) -- (3.240,1.870) -- (3.270,1.870) -- (3.300,1.994) -- (3.330,1.994) -- (3.360,1.994) -- (3.390,1.994) -- (3.420,1.994) -- (3.450,1.994) -- (3.480,1.994) -- (3.510,1.994) -- (3.540,1.994) -- (3.570,1.994) -- (3.600,1.994) -- (3.630,1.994) -- (3.660,1.994) -- (3.690,1.994) -- (3.720,1.994) -- (3.750,1.994) -- (3.780,1.994) -- (3.810,1.994) -- (3.840,1.994) -- (3.870,2.035) -- (3.900,2.035) -- (3.930,2.035) -- (3.960,2.035) -- (3.990,2.035) -- (4.020,2.035) -- (4.050,2.035) -- (4.080,2.035) -- (4.110,2.035) -- (4.140,2.035) -- (4.170,2.035) -- (4.200,2.035);
\node[blue!70!black, scale=0.45] at (0.030,0.350) {$\bullet$};
\node[blue!70!black, scale=0.45] at (0.870,1.295) {$\bullet$};
\node[blue!70!black, scale=0.45] at (1.710,1.583) {$\bullet$};
\node[blue!70!black, scale=0.45] at (2.550,1.830) {$\bullet$};
\node[blue!70!black, scale=0.45] at (3.390,1.994) {$\bullet$};
\draw[red!70!black, dashed, line width=0.7pt] (0.030,0.597) -- (0.060,0.597) -- (0.090,0.597) -- (0.120,0.597) -- (0.150,0.597) -- (0.180,0.597) -- (0.210,0.597) -- (0.240,0.802) -- (0.270,0.802) -- (0.300,0.966) -- (0.330,0.966) -- (0.360,0.966) -- (0.390,0.966) -- (0.420,0.966) -- (0.450,0.966) -- (0.480,0.966) -- (0.510,0.966) -- (0.540,0.966) -- (0.570,0.966) -- (0.600,0.966) -- (0.630,0.966) -- (0.660,0.966) -- (0.690,0.966) -- (0.720,0.966) -- (0.750,0.966) -- (0.780,0.966) -- (0.810,0.966) -- (0.840,0.966) -- (0.870,0.966) -- (0.900,1.008) -- (0.930,1.008) -- (0.960,1.008) -- (0.990,1.008) -- (1.020,1.008) -- (1.050,1.008) -- (1.080,1.008) -- (1.110,1.008) -- (1.140,1.008) -- (1.170,1.008) -- (1.200,1.008) -- (1.230,1.008) -- (1.260,1.008) -- (1.290,1.008) -- (1.320,1.008) -- (1.350,1.008) -- (1.380,1.008) -- (1.410,1.008) -- (1.440,1.008) -- (1.470,1.008) -- (1.500,1.008) -- (1.530,1.008) -- (1.560,1.008) -- (1.590,1.008) -- (1.620,1.008) -- (1.650,1.008) -- (1.680,1.008) -- (1.710,1.008) -- (1.740,1.008) -- (1.770,1.008) -- (1.800,1.008) -- (1.830,1.008) -- (1.860,1.008) -- (1.890,1.008) -- (1.920,1.008) -- (1.950,1.008) -- (1.980,1.008) -- (2.010,1.008) -- (2.040,1.008) -- (2.070,1.008) -- (2.100,1.008) -- (2.130,1.008) -- (2.160,1.008) -- (2.190,1.008) -- (2.220,1.008) -- (2.250,1.008) -- (2.280,1.008) -- (2.310,1.008) -- (2.340,1.008) -- (2.370,1.008) -- (2.400,1.008) -- (2.430,1.008) -- (2.460,1.008) -- (2.490,1.008) -- (2.520,1.008) -- (2.550,1.008) -- (2.580,1.008) -- (2.610,1.008) -- (2.640,1.008) -- (2.670,1.008) -- (2.700,1.008) -- (2.730,1.008) -- (2.760,1.008) -- (2.790,1.008) -- (2.820,1.008) -- (2.850,1.008) -- (2.880,1.008) -- (2.910,1.008) -- (2.940,1.008) -- (2.970,1.008) -- (3.000,1.008) -- (3.030,1.008) -- (3.060,1.008) -- (3.090,1.008) -- (3.120,1.008) -- (3.150,1.008) -- (3.180,1.008) -- (3.210,1.008) -- (3.240,1.008) -- (3.270,1.008) -- (3.300,1.008) -- (3.330,1.008) -- (3.360,1.008) -- (3.390,1.008) -- (3.420,1.008) -- (3.450,1.008) -- (3.480,1.008) -- (3.510,1.008) -- (3.540,1.008) -- (3.570,1.008) -- (3.600,1.008) -- (3.630,1.008) -- (3.660,1.008) -- (3.690,1.008) -- (3.720,1.008) -- (3.750,1.008) -- (3.780,1.008) -- (3.810,1.008) -- (3.840,1.008) -- (3.870,1.008) -- (3.900,1.008) -- (3.930,1.090) -- (3.960,1.090) -- (3.990,1.090) -- (4.020,1.090) -- (4.050,1.090) -- (4.080,1.090) -- (4.110,1.090) -- (4.140,1.090) -- (4.170,1.090) -- (4.200,1.090);
\node[red!70!black, scale=0.45] at (0.030,0.597) {$\circ$};
\node[red!70!black, scale=0.45] at (0.870,0.966) {$\circ$};
\node[red!70!black, scale=0.45] at (1.710,1.008) {$\circ$};
\node[red!70!black, scale=0.45] at (2.550,1.008) {$\circ$};
\node[red!70!black, scale=0.45] at (3.390,1.008) {$\circ$};
\draw[green!45!black, dash dot, line width=0.7pt] (0.030,0.350) -- (0.060,0.720) -- (0.090,0.720) -- (0.120,0.720) -- (0.150,1.090) -- (0.180,1.213) -- (0.210,1.460) -- (0.240,1.460) -- (0.270,1.460) -- (0.300,1.624) -- (0.330,1.624) -- (0.360,1.624) -- (0.390,1.788) -- (0.420,1.788) -- (0.450,1.788) -- (0.480,1.830) -- (0.510,2.035) -- (0.540,2.035) -- (0.570,2.076) -- (0.600,2.076) -- (0.630,2.076) -- (0.660,2.076) -- (0.690,2.076) -- (0.720,2.076) -- (0.750,2.076) -- (0.780,2.199) -- (0.810,2.199) -- (0.840,2.199) -- (0.870,2.199) -- (0.900,2.199) -- (0.930,2.322) -- (0.960,2.322) -- (0.990,2.322) -- (1.020,2.364) -- (1.050,2.364) -- (1.080,2.364) -- (1.110,2.405) -- (1.140,2.405) -- (1.170,2.487) -- (1.200,2.610) -- (1.230,2.610) -- (1.260,2.651) -- (1.290,2.651) -- (1.320,2.692) -- (1.350,2.692) -- (1.380,2.692) -- (1.410,2.692) -- (1.440,2.692) -- (1.470,2.692) -- (1.500,2.692) -- (1.530,2.692) -- (1.560,2.692) -- (1.590,2.692) -- (1.620,2.692) -- (1.650,2.692) -- (1.680,2.692) -- (1.710,2.692) -- (1.740,2.733) -- (1.770,2.733) -- (1.800,2.733) -- (1.830,2.816) -- (1.860,2.816) -- (1.890,2.816) -- (1.920,2.816) -- (1.950,2.816) -- (1.980,2.816) -- (2.010,2.816) -- (2.040,2.816) -- (2.070,2.816) -- (2.100,2.816) -- (2.130,2.816) -- (2.160,2.816) -- (2.190,2.816) -- (2.220,2.816) -- (2.250,2.816) -- (2.280,2.816) -- (2.310,2.816) -- (2.340,2.857) -- (2.370,2.857) -- (2.400,2.857) -- (2.430,2.857) -- (2.460,2.857) -- (2.490,2.857) -- (2.520,2.857) -- (2.550,2.857) -- (2.580,2.857) -- (2.610,2.857) -- (2.640,2.857) -- (2.670,2.898) -- (2.700,2.898) -- (2.730,2.898) -- (2.760,2.898) -- (2.790,2.898) -- (2.820,2.898) -- (2.850,2.898) -- (2.880,2.898) -- (2.910,2.898) -- (2.940,2.898) -- (2.970,2.898) -- (3.000,2.898) -- (3.030,2.898) -- (3.060,2.898) -- (3.090,2.898) -- (3.120,2.898) -- (3.150,2.898) -- (3.180,2.898) -- (3.210,2.898) -- (3.240,2.898) -- (3.270,2.898) -- (3.300,2.898) -- (3.330,2.898) -- (3.360,2.898) -- (3.390,2.898) -- (3.420,2.898) -- (3.450,2.898) -- (3.480,2.898) -- (3.510,2.898) -- (3.540,2.898) -- (3.570,2.898) -- (3.600,2.898) -- (3.630,2.898) -- (3.660,2.898) -- (3.690,2.898) -- (3.720,2.898) -- (3.750,2.898) -- (3.780,2.898) -- (3.810,2.898) -- (3.840,2.898) -- (3.870,2.898) -- (3.900,2.898) -- (3.930,2.898) -- (3.960,2.898) -- (3.990,2.898) -- (4.020,2.898) -- (4.050,2.898) -- (4.080,2.898) -- (4.110,2.898) -- (4.140,2.898) -- (4.170,2.898) -- (4.200,2.898);
\node[green!45!black, scale=0.45] at (0.030,0.350) {$\triangle$};
\node[green!45!black, scale=0.45] at (0.870,2.199) {$\triangle$};
\node[green!45!black, scale=0.45] at (1.710,2.692) {$\triangle$};
\node[green!45!black, scale=0.45] at (2.550,2.857) {$\triangle$};
\node[green!45!black, scale=0.45] at (3.390,2.898) {$\triangle$};
\draw[black!65, dotted, line width=0.7pt] (0.030,0.350) -- (0.060,0.350) -- (0.090,0.350) -- (0.120,0.597) -- (0.150,0.761) -- (0.180,0.966) -- (0.210,0.966) -- (0.240,0.966) -- (0.270,0.966) -- (0.300,1.131) -- (0.330,1.377) -- (0.360,1.419) -- (0.390,1.419) -- (0.420,1.419) -- (0.450,1.419) -- (0.480,1.460) -- (0.510,1.583) -- (0.540,1.583) -- (0.570,1.583) -- (0.600,1.583) -- (0.630,1.583) -- (0.660,1.583) -- (0.690,1.624) -- (0.720,1.624) -- (0.750,1.624) -- (0.780,1.624) -- (0.810,1.706) -- (0.840,1.706) -- (0.870,1.706) -- (0.900,1.706) -- (0.930,1.706) -- (0.960,1.706) -- (0.990,1.706) -- (1.020,1.706) -- (1.050,1.706) -- (1.080,1.706) -- (1.110,1.706) -- (1.140,1.706) -- (1.170,1.706) -- (1.200,1.747) -- (1.230,1.747) -- (1.260,1.747) -- (1.290,1.747) -- (1.320,1.747) -- (1.350,1.747) -- (1.380,1.747) -- (1.410,1.747) -- (1.440,1.747) -- (1.470,1.747) -- (1.500,1.747) -- (1.530,1.747) -- (1.560,1.747) -- (1.590,1.747) -- (1.620,1.747) -- (1.650,1.747) -- (1.680,1.747) -- (1.710,1.747) -- (1.740,1.747) -- (1.770,1.747) -- (1.800,1.747) -- (1.830,1.747) -- (1.860,1.747) -- (1.890,1.747) -- (1.920,1.747) -- (1.950,1.747) -- (1.980,1.747) -- (2.010,1.747) -- (2.040,1.747) -- (2.070,1.747) -- (2.100,1.747) -- (2.130,1.747) -- (2.160,1.747) -- (2.190,1.747) -- (2.220,1.747) -- (2.250,1.747) -- (2.280,1.747) -- (2.310,1.747) -- (2.340,1.747) -- (2.370,1.747) -- (2.400,1.747) -- (2.430,1.747) -- (2.460,1.747) -- (2.490,1.747) -- (2.520,1.747) -- (2.550,1.788) -- (2.580,1.788) -- (2.610,1.788) -- (2.640,1.788) -- (2.670,1.788) -- (2.700,1.788) -- (2.730,1.788) -- (2.760,1.788) -- (2.790,1.788) -- (2.820,1.788) -- (2.850,1.788) -- (2.880,1.788) -- (2.910,1.788) -- (2.940,1.788) -- (2.970,1.788) -- (3.000,1.788) -- (3.030,1.788) -- (3.060,1.788) -- (3.090,1.788) -- (3.120,1.788) -- (3.150,1.788) -- (3.180,1.788) -- (3.210,1.788) -- (3.240,1.788) -- (3.270,1.788) -- (3.300,1.788) -- (3.330,1.788) -- (3.360,1.788) -- (3.390,1.788) -- (3.420,1.788) -- (3.450,1.788) -- (3.480,1.788) -- (3.510,1.788) -- (3.540,1.788) -- (3.570,1.788) -- (3.600,1.911) -- (3.630,1.911) -- (3.660,1.911) -- (3.690,1.911) -- (3.720,1.911) -- (3.750,1.911) -- (3.780,1.911) -- (3.810,1.911) -- (3.840,1.911) -- (3.870,1.911) -- (3.900,1.911) -- (3.930,1.911) -- (3.960,1.911) -- (3.990,1.911) -- (4.020,1.911) -- (4.050,1.911) -- (4.080,1.911) -- (4.110,1.911) -- (4.140,1.911) -- (4.170,1.911) -- (4.200,1.911);
\node[black!65, scale=0.45] at (0.030,0.350) {$\diamond$};
\node[black!65, scale=0.45] at (0.870,1.706) {$\diamond$};
\node[black!65, scale=0.45] at (1.710,1.747) {$\diamond$};
\node[black!65, scale=0.45] at (2.550,1.788) {$\diamond$};
\node[black!65, scale=0.45] at (3.390,1.788) {$\diamond$};
\end{scope}
\begin{scope}[xshift=5.35cm]
\draw[->, line width=0.35pt] (0,0.35) -- (4.25,0.35);
\draw[->, line width=0.35pt] (0,0.35) -- (0,3.55);
\node[font=\bfseries\footnotesize, anchor=west] at (0,3.78) {(b) Valid failures};
\draw (0.600,0.30) -- (0.600,0.40);
\node[font=\scriptsize, anchor=north] at (0.600,0.25) {20};
\draw (1.800,0.30) -- (1.800,0.40);
\node[font=\scriptsize, anchor=north] at (1.800,0.25) {60};
\draw (3.000,0.30) -- (3.000,0.40);
\node[font=\scriptsize, anchor=north] at (3.000,0.25) {100};
\draw (4.200,0.30) -- (4.200,0.40);
\node[font=\scriptsize, anchor=north] at (4.200,0.25) {140};
\draw (-0.05,0.350) -- (0.05,0.350);
\node[font=\scriptsize, anchor=east] at (-0.08,0.350) {0};
\draw[gray!16, line width=0.25pt] (0,0.350) -- (4.05,0.350);
\draw (-0.05,1.100) -- (0.05,1.100);
\node[font=\scriptsize, anchor=east] at (-0.08,1.100) {25};
\draw[gray!16, line width=0.25pt] (0,1.100) -- (4.05,1.100);
\draw (-0.05,1.850) -- (0.05,1.850);
\node[font=\scriptsize, anchor=east] at (-0.08,1.850) {50};
\draw[gray!16, line width=0.25pt] (0,1.850) -- (4.05,1.850);
\draw (-0.05,2.600) -- (0.05,2.600);
\node[font=\scriptsize, anchor=east] at (-0.08,2.600) {75};
\draw[gray!16, line width=0.25pt] (0,2.600) -- (4.05,2.600);
\draw (-0.05,3.350) -- (0.05,3.350);
\node[font=\scriptsize, anchor=east] at (-0.08,3.350) {100};
\draw[gray!16, line width=0.25pt] (0,3.350) -- (4.05,3.350);
\draw[blue!70!black, solid, line width=0.7pt] (0.030,0.350) -- (0.060,0.350) -- (0.090,0.350) -- (0.120,0.350) -- (0.150,0.350) -- (0.180,0.350) -- (0.210,0.350) -- (0.240,0.350) -- (0.270,0.350) -- (0.300,0.350) -- (0.330,0.350) -- (0.360,0.350) -- (0.390,0.350) -- (0.420,0.380) -- (0.450,0.380) -- (0.480,0.380) -- (0.510,0.380) -- (0.540,0.380) -- (0.570,0.380) -- (0.600,0.380) -- (0.630,0.380) -- (0.660,0.380) -- (0.690,0.380) -- (0.720,0.380) -- (0.750,0.380) -- (0.780,0.380) -- (0.810,0.380) -- (0.840,0.380) -- (0.870,0.380) -- (0.900,0.380) -- (0.930,0.380) -- (0.960,0.380) -- (0.990,0.380) -- (1.020,0.380) -- (1.050,0.380) -- (1.080,0.380) -- (1.110,0.380) -- (1.140,0.380) -- (1.170,0.380) -- (1.200,0.380) -- (1.230,0.380) -- (1.260,0.380) -- (1.290,0.410) -- (1.320,0.410) -- (1.350,0.410) -- (1.380,0.410) -- (1.410,0.410) -- (1.440,0.410) -- (1.470,0.410) -- (1.500,0.410) -- (1.530,0.410) -- (1.560,0.410) -- (1.590,0.410) -- (1.620,0.410) -- (1.650,0.410) -- (1.680,0.410) -- (1.710,0.410) -- (1.740,0.410) -- (1.770,0.410) -- (1.800,0.410) -- (1.830,0.410) -- (1.860,0.410) -- (1.890,0.410) -- (1.920,0.410) -- (1.950,0.410) -- (1.980,0.410) -- (2.010,0.410) -- (2.040,0.410) -- (2.070,0.440) -- (2.100,0.440) -- (2.130,0.440) -- (2.160,0.440) -- (2.190,0.440) -- (2.220,0.440) -- (2.250,0.440) -- (2.280,0.440) -- (2.310,0.440) -- (2.340,0.440) -- (2.370,0.440) -- (2.400,0.440) -- (2.430,0.440) -- (2.460,0.470) -- (2.490,0.470) -- (2.520,0.470) -- (2.550,0.470) -- (2.580,0.470) -- (2.610,0.470) -- (2.640,0.470) -- (2.670,0.470) -- (2.700,0.470) -- (2.730,0.470) -- (2.760,0.470) -- (2.790,0.470) -- (2.820,0.470) -- (2.850,0.470) -- (2.880,0.470) -- (2.910,0.470) -- (2.940,0.470) -- (2.970,0.470) -- (3.000,0.470) -- (3.030,0.470) -- (3.060,0.470) -- (3.090,0.470) -- (3.120,0.470) -- (3.150,0.470) -- (3.180,0.470) -- (3.210,0.470) -- (3.240,0.470) -- (3.270,0.500) -- (3.300,0.500) -- (3.330,0.500) -- (3.360,0.500) -- (3.390,0.500) -- (3.420,0.500) -- (3.450,0.500) -- (3.480,0.500) -- (3.510,0.500) -- (3.540,0.500) -- (3.570,0.500) -- (3.600,0.500) -- (3.630,0.500) -- (3.660,0.500) -- (3.690,0.500) -- (3.720,0.500) -- (3.750,0.500) -- (3.780,0.500) -- (3.810,0.530) -- (3.840,0.530) -- (3.870,0.530) -- (3.900,0.530) -- (3.930,0.530) -- (3.960,0.530) -- (3.990,0.530) -- (4.020,0.530) -- (4.050,0.530) -- (4.080,0.530) -- (4.110,0.530) -- (4.140,0.530) -- (4.170,0.530) -- (4.200,0.530);
\node[blue!70!black, scale=0.45] at (0.030,0.350) {$\bullet$};
\node[blue!70!black, scale=0.45] at (0.870,0.380) {$\bullet$};
\node[blue!70!black, scale=0.45] at (1.710,0.410) {$\bullet$};
\node[blue!70!black, scale=0.45] at (2.550,0.470) {$\bullet$};
\node[blue!70!black, scale=0.45] at (3.390,0.500) {$\bullet$};
\draw[red!70!black, dashed, line width=0.7pt] (0.030,0.350) -- (0.060,0.350) -- (0.090,0.350) -- (0.120,0.350) -- (0.150,0.350) -- (0.180,0.350) -- (0.210,0.350) -- (0.240,0.350) -- (0.270,0.350) -- (0.300,0.350) -- (0.330,0.350) -- (0.360,0.350) -- (0.390,0.350) -- (0.420,0.350) -- (0.450,0.350) -- (0.480,0.350) -- (0.510,0.350) -- (0.540,0.350) -- (0.570,0.350) -- (0.600,0.350) -- (0.630,0.350) -- (0.660,0.350) -- (0.690,0.350) -- (0.720,0.350) -- (0.750,0.350) -- (0.780,0.350) -- (0.810,0.350) -- (0.840,0.350) -- (0.870,0.350) -- (0.900,0.350) -- (0.930,0.350) -- (0.960,0.350) -- (0.990,0.350) -- (1.020,0.350) -- (1.050,0.350) -- (1.080,0.350) -- (1.110,0.350) -- (1.140,0.350) -- (1.170,0.350) -- (1.200,0.350) -- (1.230,0.350) -- (1.260,0.350) -- (1.290,0.350) -- (1.320,0.350) -- (1.350,0.350) -- (1.380,0.350) -- (1.410,0.350) -- (1.440,0.350) -- (1.470,0.350) -- (1.500,0.350) -- (1.530,0.350) -- (1.560,0.350) -- (1.590,0.350) -- (1.620,0.350) -- (1.650,0.350) -- (1.680,0.350) -- (1.710,0.350) -- (1.740,0.350) -- (1.770,0.350) -- (1.800,0.350) -- (1.830,0.350) -- (1.860,0.350) -- (1.890,0.350) -- (1.920,0.350) -- (1.950,0.350) -- (1.980,0.350) -- (2.010,0.350) -- (2.040,0.350) -- (2.070,0.350) -- (2.100,0.350) -- (2.130,0.350) -- (2.160,0.350) -- (2.190,0.350) -- (2.220,0.350) -- (2.250,0.350) -- (2.280,0.350) -- (2.310,0.350) -- (2.340,0.350) -- (2.370,0.350) -- (2.400,0.350) -- (2.430,0.350) -- (2.460,0.350) -- (2.490,0.350) -- (2.520,0.350) -- (2.550,0.350) -- (2.580,0.350) -- (2.610,0.350) -- (2.640,0.350) -- (2.670,0.350) -- (2.700,0.350) -- (2.730,0.350) -- (2.760,0.350) -- (2.790,0.350) -- (2.820,0.350) -- (2.850,0.350) -- (2.880,0.350) -- (2.910,0.350) -- (2.940,0.350) -- (2.970,0.350) -- (3.000,0.350) -- (3.030,0.350) -- (3.060,0.350) -- (3.090,0.350) -- (3.120,0.350) -- (3.150,0.350) -- (3.180,0.350) -- (3.210,0.350) -- (3.240,0.350) -- (3.270,0.350) -- (3.300,0.350) -- (3.330,0.350) -- (3.360,0.350) -- (3.390,0.350) -- (3.420,0.350) -- (3.450,0.350) -- (3.480,0.350) -- (3.510,0.350) -- (3.540,0.350) -- (3.570,0.350) -- (3.600,0.350) -- (3.630,0.350) -- (3.660,0.350) -- (3.690,0.350) -- (3.720,0.350) -- (3.750,0.350) -- (3.780,0.350) -- (3.810,0.350) -- (3.840,0.350) -- (3.870,0.350) -- (3.900,0.350) -- (3.930,0.350) -- (3.960,0.350) -- (3.990,0.350) -- (4.020,0.350) -- (4.050,0.350) -- (4.080,0.350) -- (4.110,0.350) -- (4.140,0.350) -- (4.170,0.350) -- (4.200,0.350);
\node[red!70!black, scale=0.45] at (0.030,0.350) {$\circ$};
\node[red!70!black, scale=0.45] at (0.870,0.350) {$\circ$};
\node[red!70!black, scale=0.45] at (1.710,0.350) {$\circ$};
\node[red!70!black, scale=0.45] at (2.550,0.350) {$\circ$};
\node[red!70!black, scale=0.45] at (3.390,0.350) {$\circ$};
\draw[green!45!black, dash dot, line width=0.7pt] (0.030,0.350) -- (0.060,0.380) -- (0.090,0.380) -- (0.120,0.380) -- (0.150,0.410) -- (0.180,0.410) -- (0.210,0.440) -- (0.240,0.440) -- (0.270,0.440) -- (0.300,0.440) -- (0.330,0.440) -- (0.360,0.440) -- (0.390,0.470) -- (0.420,0.470) -- (0.450,0.470) -- (0.480,0.470) -- (0.510,0.500) -- (0.540,0.500) -- (0.570,0.530) -- (0.600,0.530) -- (0.630,0.530) -- (0.660,0.530) -- (0.690,0.530) -- (0.720,0.530) -- (0.750,0.530) -- (0.780,0.560) -- (0.810,0.590) -- (0.840,0.590) -- (0.870,0.590) -- (0.900,0.590) -- (0.930,0.590) -- (0.960,0.590) -- (0.990,0.590) -- (1.020,0.590) -- (1.050,0.590) -- (1.080,0.590) -- (1.110,0.590) -- (1.140,0.590) -- (1.170,0.620) -- (1.200,0.650) -- (1.230,0.650) -- (1.260,0.680) -- (1.290,0.680) -- (1.320,0.710) -- (1.350,0.710) -- (1.380,0.710) -- (1.410,0.710) -- (1.440,0.710) -- (1.470,0.710) -- (1.500,0.710) -- (1.530,0.710) -- (1.560,0.710) -- (1.590,0.710) -- (1.620,0.710) -- (1.650,0.710) -- (1.680,0.710) -- (1.710,0.710) -- (1.740,0.710) -- (1.770,0.710) -- (1.800,0.710) -- (1.830,0.740) -- (1.860,0.770) -- (1.890,0.770) -- (1.920,0.770) -- (1.950,0.770) -- (1.980,0.770) -- (2.010,0.770) -- (2.040,0.770) -- (2.070,0.770) -- (2.100,0.770) -- (2.130,0.770) -- (2.160,0.770) -- (2.190,0.770) -- (2.220,0.770) -- (2.250,0.770) -- (2.280,0.770) -- (2.310,0.770) -- (2.340,0.770) -- (2.370,0.770) -- (2.400,0.770) -- (2.430,0.770) -- (2.460,0.770) -- (2.490,0.770) -- (2.520,0.770) -- (2.550,0.770) -- (2.580,0.770) -- (2.610,0.770) -- (2.640,0.770) -- (2.670,0.800) -- (2.700,0.800) -- (2.730,0.800) -- (2.760,0.800) -- (2.790,0.800) -- (2.820,0.800) -- (2.850,0.830) -- (2.880,0.830) -- (2.910,0.830) -- (2.940,0.830) -- (2.970,0.830) -- (3.000,0.830) -- (3.030,0.830) -- (3.060,0.830) -- (3.090,0.830) -- (3.120,0.830) -- (3.150,0.830) -- (3.180,0.830) -- (3.210,0.830) -- (3.240,0.830) -- (3.270,0.830) -- (3.300,0.830) -- (3.330,0.830) -- (3.360,0.830) -- (3.390,0.830) -- (3.420,0.830) -- (3.450,0.830) -- (3.480,0.830) -- (3.510,0.830) -- (3.540,0.830) -- (3.570,0.830) -- (3.600,0.830) -- (3.630,0.830) -- (3.660,0.830) -- (3.690,0.830) -- (3.720,0.830) -- (3.750,0.830) -- (3.780,0.830) -- (3.810,0.830) -- (3.840,0.830) -- (3.870,0.830) -- (3.900,0.830) -- (3.930,0.830) -- (3.960,0.830) -- (3.990,0.830) -- (4.020,0.830) -- (4.050,0.830) -- (4.080,0.830) -- (4.110,0.830) -- (4.140,0.830) -- (4.170,0.830) -- (4.200,0.830);
\node[green!45!black, scale=0.45] at (0.030,0.350) {$\triangle$};
\node[green!45!black, scale=0.45] at (0.870,0.590) {$\triangle$};
\node[green!45!black, scale=0.45] at (1.710,0.710) {$\triangle$};
\node[green!45!black, scale=0.45] at (2.550,0.770) {$\triangle$};
\node[green!45!black, scale=0.45] at (3.390,0.830) {$\triangle$};
\draw[black!65, dotted, line width=0.7pt] (0.030,0.350) -- (0.060,0.350) -- (0.090,0.350) -- (0.120,0.350) -- (0.150,0.350) -- (0.180,0.350) -- (0.210,0.350) -- (0.240,0.350) -- (0.270,0.350) -- (0.300,0.350) -- (0.330,0.380) -- (0.360,0.380) -- (0.390,0.380) -- (0.420,0.380) -- (0.450,0.380) -- (0.480,0.380) -- (0.510,0.380) -- (0.540,0.380) -- (0.570,0.380) -- (0.600,0.380) -- (0.630,0.380) -- (0.660,0.380) -- (0.690,0.380) -- (0.720,0.380) -- (0.750,0.380) -- (0.780,0.380) -- (0.810,0.380) -- (0.840,0.380) -- (0.870,0.380) -- (0.900,0.380) -- (0.930,0.380) -- (0.960,0.380) -- (0.990,0.380) -- (1.020,0.380) -- (1.050,0.380) -- (1.080,0.380) -- (1.110,0.380) -- (1.140,0.380) -- (1.170,0.380) -- (1.200,0.380) -- (1.230,0.380) -- (1.260,0.380) -- (1.290,0.380) -- (1.320,0.380) -- (1.350,0.380) -- (1.380,0.380) -- (1.410,0.380) -- (1.440,0.380) -- (1.470,0.380) -- (1.500,0.380) -- (1.530,0.380) -- (1.560,0.380) -- (1.590,0.380) -- (1.620,0.380) -- (1.650,0.380) -- (1.680,0.380) -- (1.710,0.380) -- (1.740,0.380) -- (1.770,0.380) -- (1.800,0.380) -- (1.830,0.380) -- (1.860,0.380) -- (1.890,0.380) -- (1.920,0.380) -- (1.950,0.380) -- (1.980,0.380) -- (2.010,0.380) -- (2.040,0.380) -- (2.070,0.380) -- (2.100,0.380) -- (2.130,0.380) -- (2.160,0.380) -- (2.190,0.380) -- (2.220,0.380) -- (2.250,0.380) -- (2.280,0.380) -- (2.310,0.380) -- (2.340,0.380) -- (2.370,0.380) -- (2.400,0.380) -- (2.430,0.380) -- (2.460,0.380) -- (2.490,0.380) -- (2.520,0.380) -- (2.550,0.380) -- (2.580,0.380) -- (2.610,0.380) -- (2.640,0.380) -- (2.670,0.380) -- (2.700,0.380) -- (2.730,0.380) -- (2.760,0.380) -- (2.790,0.380) -- (2.820,0.380) -- (2.850,0.380) -- (2.880,0.380) -- (2.910,0.380) -- (2.940,0.380) -- (2.970,0.380) -- (3.000,0.380) -- (3.030,0.380) -- (3.060,0.380) -- (3.090,0.380) -- (3.120,0.380) -- (3.150,0.380) -- (3.180,0.380) -- (3.210,0.380) -- (3.240,0.380) -- (3.270,0.380) -- (3.300,0.380) -- (3.330,0.380) -- (3.360,0.380) -- (3.390,0.380) -- (3.420,0.380) -- (3.450,0.380) -- (3.480,0.380) -- (3.510,0.380) -- (3.540,0.380) -- (3.570,0.380) -- (3.600,0.410) -- (3.630,0.410) -- (3.660,0.410) -- (3.690,0.410) -- (3.720,0.410) -- (3.750,0.410) -- (3.780,0.410) -- (3.810,0.410) -- (3.840,0.410) -- (3.870,0.410) -- (3.900,0.410) -- (3.930,0.410) -- (3.960,0.410) -- (3.990,0.410) -- (4.020,0.410) -- (4.050,0.410) -- (4.080,0.410) -- (4.110,0.410) -- (4.140,0.410) -- (4.170,0.410) -- (4.200,0.410);
\node[black!65, scale=0.45] at (0.030,0.350) {$\diamond$};
\node[black!65, scale=0.45] at (0.870,0.380) {$\diamond$};
\node[black!65, scale=0.45] at (1.710,0.380) {$\diamond$};
\node[black!65, scale=0.45] at (2.550,0.380) {$\diamond$};
\node[black!65, scale=0.45] at (3.390,0.380) {$\diamond$};
\end{scope}
\begin{scope}[xshift=10.70cm]
\draw[->, line width=0.35pt] (0,0.35) -- (4.25,0.35);
\draw[->, line width=0.35pt] (0,0.35) -- (0,3.55);
\node[font=\bfseries\footnotesize, anchor=west] at (0,3.78) {(c) Artifact/invalid};
\draw (0.600,0.30) -- (0.600,0.40);
\node[font=\scriptsize, anchor=north] at (0.600,0.25) {20};
\draw (1.800,0.30) -- (1.800,0.40);
\node[font=\scriptsize, anchor=north] at (1.800,0.25) {60};
\draw (3.000,0.30) -- (3.000,0.40);
\node[font=\scriptsize, anchor=north] at (3.000,0.25) {100};
\draw (4.200,0.30) -- (4.200,0.40);
\node[font=\scriptsize, anchor=north] at (4.200,0.25) {140};
\draw (-0.05,0.350) -- (0.05,0.350);
\node[font=\scriptsize, anchor=east] at (-0.08,0.350) {0};
\draw[gray!16, line width=0.25pt] (0,0.350) -- (4.05,0.350);
\draw (-0.05,1.100) -- (0.05,1.100);
\node[font=\scriptsize, anchor=east] at (-0.08,1.100) {25};
\draw[gray!16, line width=0.25pt] (0,1.100) -- (4.05,1.100);
\draw (-0.05,1.850) -- (0.05,1.850);
\node[font=\scriptsize, anchor=east] at (-0.08,1.850) {50};
\draw[gray!16, line width=0.25pt] (0,1.850) -- (4.05,1.850);
\draw (-0.05,2.600) -- (0.05,2.600);
\node[font=\scriptsize, anchor=east] at (-0.08,2.600) {75};
\draw[gray!16, line width=0.25pt] (0,2.600) -- (4.05,2.600);
\draw (-0.05,3.350) -- (0.05,3.350);
\node[font=\scriptsize, anchor=east] at (-0.08,3.350) {100};
\draw[gray!16, line width=0.25pt] (0,3.350) -- (4.05,3.350);
\draw[blue!70!black, solid, line width=0.7pt] (0.030,0.350) -- (0.060,0.350) -- (0.090,0.350) -- (0.120,0.350) -- (0.150,0.350) -- (0.180,0.350) -- (0.210,0.350) -- (0.240,0.350) -- (0.270,0.350) -- (0.300,0.350) -- (0.330,0.350) -- (0.360,0.350) -- (0.390,0.350) -- (0.420,0.350) -- (0.450,0.350) -- (0.480,0.350) -- (0.510,0.350) -- (0.540,0.350) -- (0.570,0.350) -- (0.600,0.350) -- (0.630,0.350) -- (0.660,0.350) -- (0.690,0.350) -- (0.720,0.350) -- (0.750,0.350) -- (0.780,0.350) -- (0.810,0.350) -- (0.840,0.350) -- (0.870,0.350) -- (0.900,0.350) -- (0.930,0.350) -- (0.960,0.350) -- (0.990,0.350) -- (1.020,0.350) -- (1.050,0.350) -- (1.080,0.350) -- (1.110,0.350) -- (1.140,0.350) -- (1.170,0.350) -- (1.200,0.350) -- (1.230,0.350) -- (1.260,0.350) -- (1.290,0.350) -- (1.320,0.350) -- (1.350,0.350) -- (1.380,0.350) -- (1.410,0.350) -- (1.440,0.350) -- (1.470,0.350) -- (1.500,0.350) -- (1.530,0.350) -- (1.560,0.350) -- (1.590,0.350) -- (1.620,0.350) -- (1.650,0.350) -- (1.680,0.350) -- (1.710,0.350) -- (1.740,0.350) -- (1.770,0.350) -- (1.800,0.350) -- (1.830,0.350) -- (1.860,0.350) -- (1.890,0.350) -- (1.920,0.350) -- (1.950,0.350) -- (1.980,0.350) -- (2.010,0.350) -- (2.040,0.350) -- (2.070,0.350) -- (2.100,0.350) -- (2.130,0.350) -- (2.160,0.350) -- (2.190,0.350) -- (2.220,0.350) -- (2.250,0.350) -- (2.280,0.350) -- (2.310,0.350) -- (2.340,0.350) -- (2.370,0.350) -- (2.400,0.350) -- (2.430,0.350) -- (2.460,0.350) -- (2.490,0.350) -- (2.520,0.350) -- (2.550,0.350) -- (2.580,0.350) -- (2.610,0.350) -- (2.640,0.350) -- (2.670,0.350) -- (2.700,0.350) -- (2.730,0.350) -- (2.760,0.350) -- (2.790,0.350) -- (2.820,0.350) -- (2.850,0.350) -- (2.880,0.350) -- (2.910,0.350) -- (2.940,0.350) -- (2.970,0.350) -- (3.000,0.350) -- (3.030,0.350) -- (3.060,0.350) -- (3.090,0.350) -- (3.120,0.350) -- (3.150,0.350) -- (3.180,0.350) -- (3.210,0.350) -- (3.240,0.350) -- (3.270,0.350) -- (3.300,0.350) -- (3.330,0.350) -- (3.360,0.350) -- (3.390,0.350) -- (3.420,0.350) -- (3.450,0.350) -- (3.480,0.350) -- (3.510,0.350) -- (3.540,0.350) -- (3.570,0.350) -- (3.600,0.350) -- (3.630,0.350) -- (3.660,0.350) -- (3.690,0.350) -- (3.720,0.350) -- (3.750,0.350) -- (3.780,0.350) -- (3.810,0.350) -- (3.840,0.350) -- (3.870,0.350) -- (3.900,0.350) -- (3.930,0.350) -- (3.960,0.350) -- (3.990,0.350) -- (4.020,0.350) -- (4.050,0.350) -- (4.080,0.350) -- (4.110,0.350) -- (4.140,0.350) -- (4.170,0.350) -- (4.200,0.350);
\node[blue!70!black, scale=0.45] at (0.030,0.350) {$\bullet$};
\node[blue!70!black, scale=0.45] at (0.870,0.350) {$\bullet$};
\node[blue!70!black, scale=0.45] at (1.710,0.350) {$\bullet$};
\node[blue!70!black, scale=0.45] at (2.550,0.350) {$\bullet$};
\node[blue!70!black, scale=0.45] at (3.390,0.350) {$\bullet$};
\draw[red!70!black, dashed, line width=0.7pt] (0.030,0.350) -- (0.060,0.350) -- (0.090,0.350) -- (0.120,0.350) -- (0.150,0.350) -- (0.180,0.350) -- (0.210,0.350) -- (0.240,0.350) -- (0.270,0.350) -- (0.300,0.350) -- (0.330,0.350) -- (0.360,0.350) -- (0.390,0.350) -- (0.420,0.350) -- (0.450,0.350) -- (0.480,0.350) -- (0.510,0.350) -- (0.540,0.350) -- (0.570,0.350) -- (0.600,0.350) -- (0.630,0.350) -- (0.660,0.350) -- (0.690,0.350) -- (0.720,0.350) -- (0.750,0.350) -- (0.780,0.350) -- (0.810,0.350) -- (0.840,0.350) -- (0.870,0.350) -- (0.900,0.350) -- (0.930,0.350) -- (0.960,0.350) -- (0.990,0.350) -- (1.020,0.350) -- (1.050,0.350) -- (1.080,0.350) -- (1.110,0.350) -- (1.140,0.350) -- (1.170,0.350) -- (1.200,0.350) -- (1.230,0.350) -- (1.260,0.350) -- (1.290,0.350) -- (1.320,0.350) -- (1.350,0.350) -- (1.380,0.350) -- (1.410,0.350) -- (1.440,0.350) -- (1.470,0.350) -- (1.500,0.350) -- (1.530,0.350) -- (1.560,0.350) -- (1.590,0.350) -- (1.620,0.350) -- (1.650,0.350) -- (1.680,0.350) -- (1.710,0.350) -- (1.740,0.350) -- (1.770,0.350) -- (1.800,0.350) -- (1.830,0.350) -- (1.860,0.350) -- (1.890,0.350) -- (1.920,0.350) -- (1.950,0.350) -- (1.980,0.350) -- (2.010,0.350) -- (2.040,0.350) -- (2.070,0.350) -- (2.100,0.350) -- (2.130,0.380) -- (2.160,0.410) -- (2.190,0.440) -- (2.220,0.440) -- (2.250,0.470) -- (2.280,0.500) -- (2.310,0.530) -- (2.340,0.560) -- (2.370,0.590) -- (2.400,0.590) -- (2.430,0.620) -- (2.460,0.650) -- (2.490,0.680) -- (2.520,0.710) -- (2.550,0.740) -- (2.580,0.740) -- (2.610,0.770) -- (2.640,0.800) -- (2.670,0.830) -- (2.700,0.860) -- (2.730,0.860) -- (2.760,0.890) -- (2.790,0.920) -- (2.820,0.950) -- (2.850,0.980) -- (2.880,1.010) -- (2.910,1.010) -- (2.940,1.040) -- (2.970,1.070) -- (3.000,1.100) -- (3.030,1.130) -- (3.060,1.130) -- (3.090,1.160) -- (3.120,1.190) -- (3.150,1.190) -- (3.180,1.220) -- (3.210,1.220) -- (3.240,1.220) -- (3.270,1.220) -- (3.300,1.220) -- (3.330,1.250) -- (3.360,1.280) -- (3.390,1.280) -- (3.420,1.280) -- (3.450,1.280) -- (3.480,1.310) -- (3.510,1.310) -- (3.540,1.310) -- (3.570,1.340) -- (3.600,1.370) -- (3.630,1.370) -- (3.660,1.370) -- (3.690,1.370) -- (3.720,1.370) -- (3.750,1.370) -- (3.780,1.370) -- (3.810,1.370) -- (3.840,1.370) -- (3.870,1.370) -- (3.900,1.370) -- (3.930,1.370) -- (3.960,1.370) -- (3.990,1.370) -- (4.020,1.400) -- (4.050,1.430) -- (4.080,1.430) -- (4.110,1.460) -- (4.140,1.460) -- (4.170,1.490) -- (4.200,1.490);
\node[red!70!black, scale=0.45] at (0.030,0.350) {$\circ$};
\node[red!70!black, scale=0.45] at (0.870,0.350) {$\circ$};
\node[red!70!black, scale=0.45] at (1.710,0.350) {$\circ$};
\node[red!70!black, scale=0.45] at (2.550,0.740) {$\circ$};
\node[red!70!black, scale=0.45] at (3.390,1.280) {$\circ$};
\draw[green!45!black, dash dot, line width=0.7pt] (0.030,0.380) -- (0.060,0.380) -- (0.090,0.380) -- (0.120,0.380) -- (0.150,0.380) -- (0.180,0.380) -- (0.210,0.380) -- (0.240,0.380) -- (0.270,0.380) -- (0.300,0.380) -- (0.330,0.380) -- (0.360,0.380) -- (0.390,0.380) -- (0.420,0.380) -- (0.450,0.380) -- (0.480,0.380) -- (0.510,0.380) -- (0.540,0.380) -- (0.570,0.380) -- (0.600,0.380) -- (0.630,0.380) -- (0.660,0.380) -- (0.690,0.380) -- (0.720,0.380) -- (0.750,0.380) -- (0.780,0.380) -- (0.810,0.380) -- (0.840,0.380) -- (0.870,0.380) -- (0.900,0.380) -- (0.930,0.380) -- (0.960,0.380) -- (0.990,0.380) -- (1.020,0.380) -- (1.050,0.380) -- (1.080,0.380) -- (1.110,0.380) -- (1.140,0.380) -- (1.170,0.380) -- (1.200,0.380) -- (1.230,0.380) -- (1.260,0.380) -- (1.290,0.380) -- (1.320,0.380) -- (1.350,0.380) -- (1.380,0.380) -- (1.410,0.380) -- (1.440,0.380) -- (1.470,0.380) -- (1.500,0.380) -- (1.530,0.380) -- (1.560,0.380) -- (1.590,0.380) -- (1.620,0.380) -- (1.650,0.380) -- (1.680,0.380) -- (1.710,0.380) -- (1.740,0.380) -- (1.770,0.380) -- (1.800,0.380) -- (1.830,0.380) -- (1.860,0.380) -- (1.890,0.410) -- (1.920,0.410) -- (1.950,0.410) -- (1.980,0.410) -- (2.010,0.410) -- (2.040,0.410) -- (2.070,0.410) -- (2.100,0.410) -- (2.130,0.410) -- (2.160,0.410) -- (2.190,0.410) -- (2.220,0.410) -- (2.250,0.410) -- (2.280,0.410) -- (2.310,0.410) -- (2.340,0.410) -- (2.370,0.410) -- (2.400,0.410) -- (2.430,0.410) -- (2.460,0.410) -- (2.490,0.410) -- (2.520,0.410) -- (2.550,0.410) -- (2.580,0.410) -- (2.610,0.410) -- (2.640,0.410) -- (2.670,0.410) -- (2.700,0.410) -- (2.730,0.410) -- (2.760,0.410) -- (2.790,0.410) -- (2.820,0.410) -- (2.850,0.410) -- (2.880,0.410) -- (2.910,0.410) -- (2.940,0.440) -- (2.970,0.440) -- (3.000,0.470) -- (3.030,0.500) -- (3.060,0.500) -- (3.090,0.500) -- (3.120,0.500) -- (3.150,0.500) -- (3.180,0.500) -- (3.210,0.530) -- (3.240,0.530) -- (3.270,0.530) -- (3.300,0.530) -- (3.330,0.530) -- (3.360,0.560) -- (3.390,0.560) -- (3.420,0.560) -- (3.450,0.560) -- (3.480,0.560) -- (3.510,0.590) -- (3.540,0.590) -- (3.570,0.590) -- (3.600,0.590) -- (3.630,0.590) -- (3.660,0.590) -- (3.690,0.590) -- (3.720,0.590) -- (3.750,0.590) -- (3.780,0.620) -- (3.810,0.620) -- (3.840,0.620) -- (3.870,0.620) -- (3.900,0.620) -- (3.930,0.620) -- (3.960,0.620) -- (3.990,0.620) -- (4.020,0.620) -- (4.050,0.620) -- (4.080,0.620) -- (4.110,0.650) -- (4.140,0.650) -- (4.170,0.650) -- (4.200,0.650);
\node[green!45!black, scale=0.45] at (0.030,0.380) {$\triangle$};
\node[green!45!black, scale=0.45] at (0.870,0.380) {$\triangle$};
\node[green!45!black, scale=0.45] at (1.710,0.380) {$\triangle$};
\node[green!45!black, scale=0.45] at (2.550,0.410) {$\triangle$};
\node[green!45!black, scale=0.45] at (3.390,0.560) {$\triangle$};
\draw[black!65, dotted, line width=0.7pt] (0.030,0.350) -- (0.060,0.350) -- (0.090,0.350) -- (0.120,0.350) -- (0.150,0.350) -- (0.180,0.350) -- (0.210,0.350) -- (0.240,0.380) -- (0.270,0.410) -- (0.300,0.410) -- (0.330,0.410) -- (0.360,0.410) -- (0.390,0.410) -- (0.420,0.410) -- (0.450,0.440) -- (0.480,0.440) -- (0.510,0.440) -- (0.540,0.440) -- (0.570,0.440) -- (0.600,0.440) -- (0.630,0.440) -- (0.660,0.440) -- (0.690,0.440) -- (0.720,0.470) -- (0.750,0.470) -- (0.780,0.470) -- (0.810,0.470) -- (0.840,0.470) -- (0.870,0.470) -- (0.900,0.470) -- (0.930,0.500) -- (0.960,0.500) -- (0.990,0.500) -- (1.020,0.530) -- (1.050,0.530) -- (1.080,0.530) -- (1.110,0.530) -- (1.140,0.560) -- (1.170,0.560) -- (1.200,0.560) -- (1.230,0.560) -- (1.260,0.560) -- (1.290,0.560) -- (1.320,0.560) -- (1.350,0.560) -- (1.380,0.560) -- (1.410,0.560) -- (1.440,0.560) -- (1.470,0.590) -- (1.500,0.590) -- (1.530,0.590) -- (1.560,0.590) -- (1.590,0.590) -- (1.620,0.590) -- (1.650,0.590) -- (1.680,0.590) -- (1.710,0.590) -- (1.740,0.590) -- (1.770,0.590) -- (1.800,0.590) -- (1.830,0.590) -- (1.860,0.590) -- (1.890,0.590) -- (1.920,0.590) -- (1.950,0.590) -- (1.980,0.590) -- (2.010,0.590) -- (2.040,0.590) -- (2.070,0.590) -- (2.100,0.620) -- (2.130,0.620) -- (2.160,0.620) -- (2.190,0.620) -- (2.220,0.620) -- (2.250,0.650) -- (2.280,0.680) -- (2.310,0.680) -- (2.340,0.680) -- (2.370,0.680) -- (2.400,0.680) -- (2.430,0.680) -- (2.460,0.680) -- (2.490,0.710) -- (2.520,0.710) -- (2.550,0.710) -- (2.580,0.710) -- (2.610,0.710) -- (2.640,0.710) -- (2.670,0.710) -- (2.700,0.710) -- (2.730,0.710) -- (2.760,0.710) -- (2.790,0.710) -- (2.820,0.740) -- (2.850,0.770) -- (2.880,0.770) -- (2.910,0.770) -- (2.940,0.770) -- (2.970,0.770) -- (3.000,0.770) -- (3.030,0.770) -- (3.060,0.770) -- (3.090,0.770) -- (3.120,0.770) -- (3.150,0.770) -- (3.180,0.770) -- (3.210,0.770) -- (3.240,0.770) -- (3.270,0.770) -- (3.300,0.770) -- (3.330,0.770) -- (3.360,0.770) -- (3.390,0.800) -- (3.420,0.800) -- (3.450,0.800) -- (3.480,0.800) -- (3.510,0.800) -- (3.540,0.800) -- (3.570,0.800) -- (3.600,0.800) -- (3.630,0.800) -- (3.660,0.830) -- (3.690,0.830) -- (3.720,0.860) -- (3.750,0.860) -- (3.780,0.860) -- (3.810,0.860) -- (3.840,0.860) -- (3.870,0.890) -- (3.900,0.920) -- (3.930,0.920) -- (3.960,0.920) -- (3.990,0.920) -- (4.020,0.920) -- (4.050,0.920) -- (4.080,0.920) -- (4.110,0.920) -- (4.140,0.920) -- (4.170,0.950) -- (4.200,0.950);
\node[black!65, scale=0.45] at (0.030,0.350) {$\diamond$};
\node[black!65, scale=0.45] at (0.870,0.470) {$\diamond$};
\node[black!65, scale=0.45] at (1.710,0.590) {$\diamond$};
\node[black!65, scale=0.45] at (2.550,0.710) {$\diamond$};
\node[black!65, scale=0.45] at (3.390,0.800) {$\diamond$};
\end{scope}
\draw[blue!70!black, solid, line width=0.7pt] (0.45,-0.45) -- (0.93,-0.45);
\node[blue!70!black, scale=0.45] at (0.69,-0.45) {$\bullet$};
\node[font=\scriptsize, anchor=west] at (1.03,-0.45) {WM-Cov};
\draw[red!70!black, dashed, line width=0.7pt] (3.10,-0.45) -- (3.58,-0.45);
\node[red!70!black, scale=0.45] at (3.34,-0.45) {$\circ$};
\node[font=\scriptsize, anchor=west] at (3.68,-0.45) {Risk only};
\draw[green!45!black, dash dot, line width=0.7pt] (5.75,-0.45) -- (6.23,-0.45);
\node[green!45!black, scale=0.45] at (5.99,-0.45) {$\triangle$};
\node[font=\scriptsize, anchor=west] at (6.33,-0.45) {Coverage only};
\draw[black!65, dotted, line width=0.7pt] (8.40,-0.45) -- (8.88,-0.45);
\node[black!65, scale=0.45] at (8.64,-0.45) {$\diamond$};
\node[font=\scriptsize, anchor=west] at (8.98,-0.45) {Random};
\end{tikzpicture}
\caption{Stopping-oriented adequacy curves for an interactive scenario family. WM-Cov is evaluated by valid coverage growth, valid-failure discovery, and artifact/invalid accumulation rather than by raw generated failures alone.}
\label{fig:interactive_adequacy_curves}
\end{figure*}

